Linear Bosonic Quantum Field Theories Arising from Causal Variational Principles

It is shown that the linearized fields of causal variational principles give rise to linear bosonic quantum field theories. The properties of these field theories are studied and compared with the axioms of local quantum physics. Distinguished quasi-free states are constructed.

==> chroncone.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chroncone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.18140267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2428289)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chroncone.pdf}}%
    \put(0.13774623,0.18361277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12948794\unitlength}\raggedright $I^\vee(x)$\\ \end{minipage}}}%
    \put(0.38888626,-0.0743025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04585075\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chroncone.pdf}}%
    \put(0.20065429,0.0216425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05179517\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{chroncone.pdf}}%
    \put(0.73123416,0.05783996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05179517\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{chroncone.pdf}}%
    \put(0.63828818,0.19039256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12948794\unitlength}\raggedright $J^\vee(x)$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> spacelike.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spacelike.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.15691082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40978166)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spacelike.pdf}}%
    \put(0.00820701,0.3165043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04135158\unitlength}\raggedright \end{minipage}}}%
    \put(0.2704745,-0.68413006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21386973\unitlength}\raggedright \end{minipage}}}%
    \put(0.20693347,0.19185606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05950591\unitlength}\raggedright $x$\\ \end{minipage}}}%
    \put(0.23304133,0.22316102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06360977\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.16452934,0.3734434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07694731\unitlength}\raggedright $J(K)$\end{minipage}}}%
    \put(3.70155781,-0.50004574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48276875\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spacelike.pdf}}%
    \put(-0.00043009,0.16172954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05950591\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.02535603,0.23044567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06360977\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spacelike.pdf}}%
    \put(0.77186511,0.19141902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05950591\unitlength}\raggedright $x$\\ \end{minipage}}}%
    \put(0.79797297,0.22272398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06360977\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.72946092,0.37300635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07694731\unitlength}\raggedright $J(K)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spacelike.pdf}}%
    \put(0.56450154,0.16129249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05950591\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.59028763,0.23000861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06360977\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{spacelike.pdf}}%
    \put(0.22947282,-0.05643558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30163344\unitlength}\raggedright \end{minipage}}}%
    \put(0.78974128,0.28197128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23001703\unitlength}\raggedright $\mathfrak{K}(K)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{spacelike.pdf}}%
  \end{picture}%
\endgroup%

